Nonlinear projective filtering I: Application to real time series

We discuss applications of nonlinear filtering of time series by locally linear phase space projections. Noise can be reduced whenever the error due to the manifold approximation is smaller than the noise in the system. Examples include the real time extraction of the fetal electrocardiogram from abdominal recordings.

==> f_fecg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2519,1511)(0,0)
\special{psfile=fecg.ps llx=0 lly=0 urx=504 ury=353 rwi=5040}
\put(2285,150){\makebox(0,0){5 s}}
\put(1978,150){\makebox(0,0){4 s}}
\put(1671,150){\makebox(0,0){3 s}}
\put(1364,150){\makebox(0,0){2 s}}
\put(1057,150){\makebox(0,0){1 s}}
\put(750,150){\makebox(0,0){0 s}}
\put(700,582){\makebox(0,0)[r]{5 $ \mu $V}}
\put(700,471){\makebox(0,0)[r]{0 $ \mu $V}}
\put(700,1328){\makebox(0,0)[r]{20 $ \mu $V}}
\put(700,996){\makebox(0,0)[r]{5 $ \mu $V}}
\put(700,886){\makebox(0,0)[r]{0 $ \mu $V}}
\end{picture}


==> f_mcg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(1980,1296)(0,0)
\special{psfile=mcg.ps llx=0 lly=0 urx=396 ury=302 rwi=3960}
\put(798,150){\makebox(0,0){$t$ [s]}}
\put(219,798){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x(t)$ [A/D units]}}%
\special{ps: currentpoint grestore moveto}%
}
\put(990,300){\makebox(0,0){2}}
\put(695,300){\makebox(0,0){1}}
\put(400,300){\makebox(0,0){0}}
\put(350,1037){\makebox(0,0)[r]{0}}
\put(350,582){\makebox(0,0)[r]{-1}}
\end{picture}


==> f_mcg_c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(1980,1296)(0,0)
\special{psfile=mcg_c.ps llx=0 lly=0 urx=396 ury=302 rwi=3960}
\put(798,150){\makebox(0,0){$t$ [s]}}
\put(219,798){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x(t)$ [A/D units]}}%
\special{ps: currentpoint grestore moveto}%
}
\put(990,300){\makebox(0,0){2}}
\put(695,300){\makebox(0,0){1}}
\put(400,300){\makebox(0,0){0}}
\put(350,1037){\makebox(0,0)[r]{0}}
\put(350,582){\makebox(0,0)[r]{-1}}
\end{picture}


==> f_mcgd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2087,1296)(0,0)
\special{psfile=mcgd.ps llx=0 lly=0 urx=418 ury=302 rwi=4180}
\put(898,150){\makebox(0,0){$x(t-\mbox{40 ms})$}}
\put(350,798){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x(t)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1296,300){\makebox(0,0){0.3}}
\put(500,300){\makebox(0,0){-0.4}}
\put(450,1196){\makebox(0,0)[r]{0.3}}
\put(450,400){\makebox(0,0)[r]{-0.4}}
\end{picture}


==> f_mcgd_c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2087,1296)(0,0)
\special{psfile=mcgd_c.ps llx=0 lly=0 urx=418 ury=302 rwi=4180}
\put(898,150){\makebox(0,0){$x(t-\mbox{40 ms})$}}
\put(350,798){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x(t)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1296,300){\makebox(0,0){0.3}}
\put(500,300){\makebox(0,0){-0.4}}
\put(450,1196){\makebox(0,0)[r]{0.3}}
\put(450,400){\makebox(0,0)[r]{-0.4}}
\end{picture}


==> f_raser.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(1980,1296)(0,0)
\special{psfile=raser.ps llx=0 lly=0 urx=396 ury=302 rwi=3960}
\put(848,150){\makebox(0,0){$x(t-\mbox{11 ms})$}}
\put(300,798){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x(t)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1246,300){\makebox(0,0){30}}
\put(450,300){\makebox(0,0){15}}
\put(400,1196){\makebox(0,0)[r]{-25}}
\put(400,400){\makebox(0,0)[r]{-40}}
\end{picture}


==> f_raser_c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(1980,1296)(0,0)
\special{psfile=raser_c.ps llx=0 lly=0 urx=396 ury=302 rwi=3960}
\put(848,150){\makebox(0,0){$x(t-\mbox{11 ms})$}}
\put(300,798){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$x(t)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1246,300){\makebox(0,0){30}}
\put(450,300){\makebox(0,0){15}}
\put(400,1196){\makebox(0,0)[r]{-25}}
\put(400,400){\makebox(0,0)[r]{-40}}
\end{picture}

